Classification of six dimensional monotone symplectic manifolds admitting semifree circle actions

Let $(M,\omega_M)$ be a six dimensional closed monotone symplectic manifold admitting an effective semifree Hamiltonian $S^1$-action. We show that $(M,\omega_M)$ is $S^1$-equivariant symplectomorphic to some K\"{a}hler Fano manifold $(X,\omega_X, J)$ with a certain holomorphic $\mathbb{C}^*$-action. We also give a complete list of all such Fano manifolds and describe all semifree $\mathbb{C}^*$-actions on them specifically.

==> figure_1_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{176.90303955bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94670135)%
    \put(-0.11239295,0.62019448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_1_1.pdf}}%
    \put(0.45611855,0.92060125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3)$}}}%
    \put(0.46257912,0.18250506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,-3)$}}}%
    \put(0.87281168,0.5572059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0)$}}}%
    \put(-0.00256695,0.55559093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-3,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_1_1.pdf}}%
  \end{picture}%
\endgroup%


==> figure_1_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_1_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.25664062bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77786234)%
    \put(0.53877809,0.57360405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_1_2.pdf}}%
    \put(0.68903106,0.39807385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi = (1,1,1)$}}}%
    \put(0.08417807,0.04981425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1,-1,-1)$}}}%
    \put(0.13263193,0.74633333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,1,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_1_2.pdf}}%
  \end{picture}%
\endgroup%


==> figure_1_3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_1_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{439.62651703bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52985426)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_1_3.pdf}}%
    \put(0.30076839,0.31878071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.41699053,0.21650523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.23435571,0.06906913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,3,0)$}}}%
    \put(0.06234691,0.07371807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.02980472,0.06574855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.17790492,0.18396313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.07164468,0.26166586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.17192781,0.32077309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.93176026,0.20733985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0)$}}}%
    \put(0.74772554,0.37722387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3)$}}}%
    \put(0.7404202,0.03453464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,-3)$}}}%
    \put(0.54649521,0.20388682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-3,0)$}}}%
    \put(0.70641728,0.20587826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1,0)$}}}%
    \put(0.77907695,0.20581156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0)$}}}%
    \put(0.71292705,0.28358299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1)$}}}%
    \put(0.70362933,0.12485478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,-1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_1_3.pdf}}%
    \put(0.24498174,0.24572681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,1,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_1_3.pdf}}%
    \put(0.41508845,0.5158509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_1$}}}%
    \put(0.42020232,0.40169627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.49697614,0.47035774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u-E_1$}}}%
    \put(0.29459377,0.47035774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u-E_1$}}}%
  \end{picture}%
\endgroup%


==> figure_2_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{308.36487122bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48146366)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_2_2.pdf}}%
    \put(0.11941405,0.00521906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2$}}}%
    \put(0.62159276,0.0154203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p^2 \# 3\overline{\p}^3$}}}%
    \put(-0.00196348,0.29522783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.20743594,0.30171373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.148137,0.11362486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_2_2.pdf}}%
    \put(0.57249511,0.38324984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_1$}}}%
    \put(0.78838047,0.15995218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_2$}}}%
    \put(0.5150493,0.15902562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_3$}}}%
    \put(0.60863046,0.09972666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u - E_2 - E_3$}}}%
    \put(0.71147707,0.30171373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u - E_1 - E_2$}}}%
    \put(0.35383024,0.2905952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u - E_1 - E_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_2_2.pdf}}%
  \end{picture}%
\endgroup%


==> figure_2_3_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_2_3_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450.7376002bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26510487)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_2_3_1.pdf}}%
    \put(0.809713,0.22897359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(5,2)$}}}%
    \put(0.52319852,0.22960743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-5,2)$}}}%
    \put(0.66708962,0.04071072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,-3)$}}}%
    \put(0.66772351,0.11424097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,-1)$}}}%
    \put(0.70448861,0.17382587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0)$}}}%
    \put(0.62652119,0.17382587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_2_3_1.pdf}}%
    \put(0.96945111,0.05465613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-3$}}}%
    \put(0.96945111,0.12565087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.97515606,0.15988046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.97515606,0.21312652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_2_3_1.pdf}}%
    \put(0.33176624,0.12565087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(5,0,0)$}}}%
    \put(0.0186287,0.0026779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,5,0)$}}}%
    \put(0.14984221,0.09205517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.20435602,0.26510485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_2_3_1.pdf}}%
    \put(0.19358003,0.19664567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.1149787,0.19854728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.05565413,0.15748736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_2_3_1.pdf}}%
    \put(0.46044418,0.14149794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.18850897,0.02422987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mcal{P}$}}}%
  \end{picture}%
\endgroup%


==> figure_2_3_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_2_3_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{285.72781296bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42236463)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_2_3_2.pdf}}%
    \put(0.25039881,0.17921595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mcal{P}$}}}%
    \put(0.42839037,0.40620524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.4653886,0.1412178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,-3)$}}}%
    \put(0.19040162,0.40620524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-3,0,0)$}}}%
    \put(0.22340008,0.26921177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.27739752,0.00422441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,-3)$}}}%
    \put(-0.00158928,0.27221157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-3,2,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_2_3_2.pdf}}%
    \put(0.71937652,0.29421055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\pi}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_2_3_2.pdf}}%
    \put(0.9493657,0.16921648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.9493657,0.03222291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-3$}}}%
    \put(0.96136511,0.2472128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.96136511,0.38720617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
  \end{picture}%
\endgroup%


==> figure_2_3_3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_2_3_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{149.6335083bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9984421)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_2_3_3.pdf}}%
    \put(0.48577861,0.20621437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,-3)$}}}%
    \put(0.8313849,0.4620778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,-1)$}}}%
    \put(0.81229064,0.69693727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0)$}}}%
    \put(0.60607252,0.88978932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2)$}}}%
    \put(0.27001331,0.89551751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1,2)$}}}%
    \put(-0.00303476,0.63392605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-3,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_2_3_3.pdf}}%
  \end{picture}%
\endgroup%


==> figure_2_4_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_2_4_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{292.94537354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40841234)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_2_4_1.pdf}}%
    \put(0.60296303,0.21321318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.39924877,0.00494873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,2,0)$}}}%
    \put(0.13664369,0.00412033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.44669614,0.39265108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.28008447,0.39196136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.07733707,0.11349422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,1)$}}}%
    \put(0.36476961,0.13335547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,1)$}}}%
    \put(0.36077729,0.27224264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,1,2)$}}}%
    \put(0.1523671,0.28755361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.83522685,0.21721242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi = (-1,1,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_2_4_1.pdf}}%
    \put(-0.00155012,0.16335753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.36120711,0.21921941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
  \end{picture}%
\endgroup%


==> figure_2_4_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_2_4_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{231.65400696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71026727)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_2_4_2.pdf}}%
    \put(0.49791439,0.41737504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0.50018454,0.54714147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,1)$}}}%
    \put(0.34896568,0.69033587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.15815514,0.68946377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(-0.00196026,0.54365284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.06763418,0.27592474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.18396376,0.44737773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.31024613,0.27610011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,0)$}}}%
    \put(0.26472049,0.54190874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2,2)$}}}%
    \put(0.32681202,0.3992357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,1)$}}}%
    \put(0.79163092,0.41231758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi = (1,-1,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_2_4_2.pdf}}%
  \end{picture}%
\endgroup%


==> figure_3_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_3_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{132.45533853bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90746052)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_3_1.pdf}}%
    \put(0.78483313,0.37638207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.47918858,0.81625063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,4)$}}}%
    \put(0.06890565,0.03352549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
  \end{picture}%
\endgroup%


==> figure_3_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_3_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{132.45533471bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90746054)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_3_2.pdf}}%
    \put(0.78483313,0.37638208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.06890565,0.0335255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_3_2.pdf}}%
    \put(0.61939759,0.66741345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.06287574,0.48190612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
  \end{picture}%
\endgroup%


==> figure_3_3_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_3_3_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.7858429bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5085801)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_3_3_1.pdf}}%
    \put(0.50828865,0.26085891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_3_3_1.pdf}}%
    \put(0.84313789,0.26652079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_0$}}}%
    \put(0.50538753,0.46178699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{\max}$}}}%
    \put(0.8458836,0.45947201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{\max}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_3_3_1.pdf}}%
    \put(0.3740253,0.48004794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_3_3_1.pdf}}%
    \put(0.7116354,0.49009551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_3_3_1.pdf}}%
    \put(0.49211239,0.0691698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{-3}$}}}%
    \put(0.8272141,0.07031473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{-3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_3_3_1.pdf}}%
    \put(0.14862169,0.26101265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_0$}}}%
    \put(0.14572057,0.46194073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{\max}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_3_3_1.pdf}}%
    \put(-0.00181796,0.46159893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_3_3_1.pdf}}%
    \put(0.13244543,0.06932364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{-3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_3_3_1.pdf}}%
    \put(0.08069301,0.00593809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (III-3.1)}}}}%
    \put(0.44185386,0.00483226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (III-3.2)}}}}%
    \put(0.77427666,0.00725856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (III-3.3)}}}}%
  \end{picture}%
\endgroup%


==> figure_3_3_1_toric.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_3_3_1_toric.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{154.10494995bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77997488)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_3_3_1_toric.pdf}}%
    \put(0.4637602,0.70157865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,4)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_3_3_1_toric.pdf}}%
    \put(0.65771277,0.49095607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(-0.0029467,0.22780358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_3_3_1_toric.pdf}}%
    \put(0.8150611,0.29080616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_3_3_1_toric.pdf}}%
    \put(0.4020983,0.14004189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_3_3_1_toric.pdf}}%
    \put(0.26399535,0.00820796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_3_3_1_toric.pdf}}%
    \put(0.10214169,0.57013588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{-3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_3_3_1_toric.pdf}}%
    \put(0.64065959,0.13460791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_3_3_1_toric.pdf}}%
    \put(0.69913748,0.67396123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{\max}$}}}%
  \end{picture}%
\endgroup%


==> figure_3_4.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_3_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{168.20731888bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67644897)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_3_4.pdf}}%
    \put(0.83056623,0.39222185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.62230861,0.64899958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.37970249,0.64899944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.09842647,0.44698868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(-0.00269965,0.00717585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.44215866,0.38741748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_3_4.pdf}}%
    \put(0.83056623,0.39222185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.62230861,0.64899958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.37970249,0.64899944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.09842647,0.44698868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(-0.00269965,0.00717585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.44215866,0.38741748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
  \end{picture}%
\endgroup%


==> figure_3_4_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_3_4_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.31796265bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33424758)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_3_4_1.pdf}}%
    \put(0.40693274,0.19440321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.30489771,0.32021048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.18603378,0.32021041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.04822367,0.22123601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(-0.00132269,0.0057514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.21663394,0.19204933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_3_4_1.pdf}}%
    \put(0.91698657,0.18734164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.51143994,0.00351578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.67113852,0.32079886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.72515904,0.19040223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.86120368,0.27419483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.7691726,0.32032874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.6044114,0.26148525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.52014861,0.13756174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_3_4_1.pdf}}%
    \put(0.22875514,0.24394957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf e}_1$}}}%
  \end{picture}%
\endgroup%


==> figure_3_4_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_3_4_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.31796227bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39968252)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_3_4_2.pdf}}%
    \put(0.40693277,0.19440314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.30489771,0.32021048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.18603378,0.32021041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.04822367,0.22123601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(-0.00132269,0.0057514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.21663394,0.19204933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_3_4_2.pdf}}%
    \put(0.91698657,0.18734157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.51143997,0.00351578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_3_4_2.pdf}}%
    \put(0.84990752,0.31844491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.76328793,0.18569447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.64866148,0.14721059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.55545346,0.2112321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.60252768,0.26607461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.75387539,0.31844498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_3_4_2.pdf}}%
    \put(0.14731637,0.3862338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf e}_2$}}}%
  \end{picture}%
\endgroup%


==> figure_3_4_3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_3_4_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{326.51085815bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34848356)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_3_4_3.pdf}}%
    \put(0.42787958,0.20205939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.32059228,0.33434257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.19560986,0.3343425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.05070599,0.23027341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(-0.00139077,0.00369676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.22778514,0.19958434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.2250614,0.09327963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf e}_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_3_4_3.pdf}}%
    \put(0.83722837,0.33434257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.7221461,0.3343425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.57724221,0.23027341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.75432142,0.19958434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_3_4_3.pdf}}%
    \put(0.91271347,0.28657709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.89316201,0.19339684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.59481294,0.04898741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.52725045,0.12558557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
  \end{picture}%
\endgroup%


==> figure_3_4_5.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_3_4_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{313.50852066bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45664574)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_3_4_5.pdf}}%
    \put(0.31976943,0.44191827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf C}_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_3_4_5.pdf}}%
    \put(0.31693595,0.10580759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf C}_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_3_4_5.pdf}}%
    \put(0.90909338,0.20399525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.83202554,0.35387903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.72454381,0.35323463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.60455908,0.30542143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.52014355,0.23582752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.62775477,0.20335092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.73098467,0.25245292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,1)$}}}%
    \put(0.77931603,0.20206195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0.5808418,0.10166565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.46820476,0.00385007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
  \end{picture}%
\endgroup%


==> figure_3_4_non.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_3_4_non.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{315.90477905bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47333089)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_3_4_non.pdf}}%
    \put(0.44224503,0.26525219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.3313557,0.40197652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.2021772,0.40197644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.05240839,0.29441337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(-0.00143746,0.06022972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.23543272,0.26269397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_3_4_non.pdf}}%
    \put(0.44224503,0.26525219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.3313557,0.40197652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.2021772,0.40197644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.05240839,0.29441337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(-0.00143746,0.06022972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.23543272,0.26269397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_3_4_non.pdf}}%
    \put(0.15704382,0.24831624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_3_4_non.pdf}}%
    \put(0.84172948,0.4125469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u-E_1$}}}%
    \put(0.84108997,0.36522174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2u-E_1$}}}%
    \put(0.84108997,0.31917554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_3_4_non.pdf}}%
    \put(0.63056263,0.45871513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1 \cong \p^2 \# \overline{\p^2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_3_4_non.pdf}}%
    \put(0.7532921,0.16351796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{-1}$}}}%
    \put(0.75265258,0.00363539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{-3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_3_4_non.pdf}}%
    \put(0.77061964,0.24958878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_0 \cong S^2$}}}%
    \put(0.30184434,0.11656669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi = (-1,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_3_4_non.pdf}}%
  \end{picture}%
\endgroup%


==> figure_3_4_nontoric.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_3_4_nontoric.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{328.7765625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.48400824)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_3_4_nontoric.pdf}}%
    \put(0.42493091,1.33859313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.31838296,1.4699647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.19426183,1.46996463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.05035654,1.36661271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(-0.00138119,1.14159747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.2262154,1.33613514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_3_4_nontoric.pdf}}%
    \put(0.42493091,1.33859313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.31838296,1.4699647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.19426183,1.46996463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.05035654,1.36661271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(-0.00138119,1.14159747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.2262154,1.33613514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_3_4_nontoric.pdf}}%
    \put(0.15089545,1.32232031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_3_4_nontoric.pdf}}%
    \put(0.71745696,1.29159575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_0 \cong S^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_3_4_nontoric.pdf}}%
    \put(0.79856985,1.43968821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u-E_1$}}}%
    \put(0.79856985,1.41019269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2u-E_1$}}}%
    \put(0.7948829,1.36594922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.71438449,1.22830313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{-1}$}}}%
    \put(0.71438449,1.11400762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{-3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_3_4_nontoric.pdf}}%
    \put(0.53814342,0.22807865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.43159547,0.35945015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.30747432,0.35945007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.16356904,0.25609816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.1118313,0.03108292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.33942789,0.22562058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_3_4_nontoric.pdf}}%
    \put(0.53814342,0.22807865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.43159547,0.35945015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.30747432,0.35945007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.16356904,0.25609816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.1118313,0.03108292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.33942789,0.22562058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_3_4_nontoric.pdf}}%
    \put(0.26410794,0.21180575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_3_4_nontoric.pdf}}%
    \put(0.83066943,0.1810812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_0 \cong S^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure_3_4_nontoric.pdf}}%
    \put(0.91178232,0.32917366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u-E_1$}}}%
    \put(0.91178232,0.29967814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2u-E_1$}}}%
    \put(0.90809537,0.25543467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.82759696,0.11778858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{-1}$}}}%
    \put(0.82759696,0.00349306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{-3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure_3_4_nontoric.pdf}}%
  \end{picture}%
\endgroup%


==> figure_4dim.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_4dim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504.857144bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53033351)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_4dim.pdf}}%
    \put(0.13129599,0.35829051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,-1)$}}}%
    \put(0.13525751,0.48788868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,1)$}}}%
    \put(0.02320316,0.48845462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1,1)$}}}%
    \put(0.016412,0.35772452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1,-1)$}}}%
    \put(0.07923033,0.29264254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_4dim.pdf}}%
    \put(0.08696102,0.29608546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-1)}}}}%
    \put(0.34332775,0.29665135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1)}}}}%
    \put(0.61346915,0.29999968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2)}}}}%
    \put(0.87166414,0.29665135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-3)}}}}%
    \put(0.08061418,0.00239084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (III-1)}}}}%
    \put(0.61391351,0.00687105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (III-3)}}}}%
    \put(0.87210846,0.00352271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (III-4)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_4dim.pdf}}%
    \put(0.34543855,0.00740773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (III-2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_4dim.pdf}}%
  \end{picture}%
\endgroup%


==> figure_III.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{777.96729561bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.22670804)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III.pdf}}%
    \put(0.00083191,1.06534644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-1-1.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III.pdf}}%
    \put(0.1814038,1.06339097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-1-2.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III.pdf}}%
    \put(0.36657386,1.06648635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-1-2.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III.pdf}}%
    \put(0.54652995,1.06648635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_III.pdf}}%
    \put(0.69563653,1.06648635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-1.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_III.pdf}}%
    \put(0.83445979,1.06648635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-1.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_III.pdf}}%
    \put(0.00083191,0.8956735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-1.3)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_III.pdf}}%
    \put(0.1814038,0.89540744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-1.4)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_III.pdf}}%
    \put(0.36657386,0.89681341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-1.5)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure_III.pdf}}%
    \put(0.54652995,0.89681341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-1.6)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure_III.pdf}}%
    \put(0.69049493,0.89681341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-2.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure_III.pdf}}%
    \put(0.83445979,0.89681341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-2.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure_III.pdf}}%
    \put(0.18078809,0.73114216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-2.4)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figure_III.pdf}}%
    \put(0.36698446,0.7321809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-2.5)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figure_III.pdf}}%
    \put(0.00083191,0.73114216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-2.3)} }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figure_III.pdf}}%
    \put(0.54584199,0.73114216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-2.6)}}}}%
    \put(0.68943962,0.73224391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-2.7)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figure_III.pdf}}%
    \put(0.83377183,0.73114216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-4-1.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figure_III.pdf}}%
    \put(0.00083191,0.57175242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-4-1.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figure_III.pdf}}%
    \put(0.18078809,0.57175242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-4-2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figure_III.pdf}}%
    \put(0.36588584,0.57175242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-1.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figure_III.pdf}}%
    \put(0.54584199,0.57175242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-1.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figure_III.pdf}}%
    \put(0.68980691,0.57175242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-1.3)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figure_III.pdf}}%
    \put(0.83377183,0.57175242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-2.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figure_III.pdf}}%
    \put(0.00083191,0.42742021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-2.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figure_III.pdf}}%
    \put(0.18042086,0.42888926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-2.3)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{figure_III.pdf}}%
    \put(0.36588584,0.4277875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-2.4)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{figure_III.pdf}}%
    \put(0.54584199,0.4277875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-3.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{figure_III.pdf}}%
    \put(0.68980691,0.4277875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-3.2)}}}}%
    \put(0.83377183,0.4277875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-4.k), k=2 $\sim$ 8}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{figure_III.pdf}}%
    \put(0.86462146,0.51005317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_k$}}}%
    \put(0.86462146,0.45863713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{figure_III.pdf}}%
    \put(0.00083191,0.26839777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{figure_III.pdf}}%
    \put(0.18078809,0.26839777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.2)}}}}%
    \put(0.36588584,0.26839777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.3)}}}}%
    \put(0.54584199,0.26839777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.4)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{figure_III.pdf}}%
    \put(0.69080655,0.27004456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.5)}}}}%
    \put(0.83377183,0.26839777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.6)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{figure_III.pdf}}%
    \put(0.00119914,0.13618511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{figure_III.pdf}}%
    \put(0.18078809,0.13471606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{figure_III.pdf}}%
    \put(0.36588584,0.13471606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.3)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{figure_III.pdf}}%
    \put(0.54584199,0.13471606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.4)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{figure_III.pdf}}%
    \put(0.68980691,0.13471606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.5)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{figure_III.pdf}}%
    \put(0.83377183,0.13471606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.6)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{figure_III.pdf}}%
    \put(0.00083191,0.00103435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.7)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{figure_III.pdf}}%
    \put(0.18078809,0.00103435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.8)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{figure_III.pdf}}%
  \end{picture}%
\endgroup%


==> figure_III_1_1_1_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_1_1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{152.34863281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65033797)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_1_1_1.pdf}}%
    \put(0.45519695,0.63013349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.87528605,0.63013349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,2)$}}}%
    \put(0.87528605,0.28881126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(-0.00198712,0.01879427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.00885228,0.26255569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,2)$}}}%
    \put(0.50770809,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
  \end{picture}%
\endgroup%


==> figure_III_1_1_2_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_1_2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.97502441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8898458)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_1_2_1.pdf}}%
    \put(0.88887266,0.47263105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.578589,0.82710434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,3)$}}}%
    \put(0.59276864,0.4679046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.37252091,0.36959694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.22221542,0.72478291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,3)$}}}%
    \put(-0.00177064,0.06353724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.47579249,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_1_1_2_1.pdf}}%
  \end{picture}%
\endgroup%


==> figure_III_1_1_2_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_1_2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.97502441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83101502)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_1_2_2.pdf}}%
    \put(0.88887266,0.41380027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.578589,0.76827356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,3)$}}}%
    \put(0.59276864,0.40907382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.37252091,0.31076616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.22221542,0.66595213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,3)$}}}%
    \put(-0.00177064,0.00470646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_1_1_2_2.pdf}}%
  \end{picture}%
\endgroup%


==> figure_III_1_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{162.21298828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65148506)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_2.pdf}}%
    \put(0.55212361,0.41329709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_1_2.pdf}}%
    \put(-0.00183858,0.02747246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(-0.00186628,0.15254252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.88287005,0.49428147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.88287005,0.34632785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_1_2.pdf}}%
    \put(0.46836239,0.63697942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.69431677,0.63725319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.11844297,0.37098678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III_1_2.pdf}}%
  \end{picture}%
\endgroup%


==> figure_III_1_3_1_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_3_1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{146.69726562bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72992567)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_3_1_1.pdf}}%
    \put(0.87048157,0.46353966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.51601007,0.08180112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,3,0)$}}}%
    \put(-0.00206367,0.08180112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.16153856,0.57260764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.35240783,0.70894284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.5432771,0.70894284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.59781118,0.70894284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.43420895,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{          }}}%
  \end{picture}%
\endgroup%


==> figure_III_1_3_1_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_3_1_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.26147461bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4739057)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_3_1_2.pdf}}%
    \put(0.43078837,0.29132255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(-0.00066533,0.08956372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.17515294,0.41775774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.32529741,0.42025594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.04398819,0.31476499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_1_3_1_2.pdf}}%
    \put(0.03298488,0.03095764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) $V_7$: Blow-up of $\p^3$ at a point}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_1_3_1_2.pdf}}%
    \put(0.26669132,0.46714081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III_1_3_1_2.pdf}}%
    \put(0.95824316,0.27960126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.8527522,0.40853473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.56195312,0.28882435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_III_1_3_1_2.pdf}}%
    \put(0.61832785,0.34992864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.74726125,0.40853473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.80586733,0.27960126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.71209759,0.23271639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.58458321,0.03239088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) $M$ : Blow-up of $V_7$ along $C$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_III_1_3_1_2.pdf}}%
    \put(0.36046107,-0.01342904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.52699157,0.08511933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.33567073,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{    }}}%
  \end{picture}%
\endgroup%


==> figure_III_1_3_1_3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_3_1_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{137.12163086bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69338514)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_3_1_3.pdf}}%
    \put(0.86143689,0.40102968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.26976524,0.66504347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.55234076,0.670937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.55234076,0.08751354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,2,0)$}}}%
    \put(0.05643068,0.08751354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(-0.00191169,0.40839654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00220778,0.27697809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,1)$}}}%
    \put(0.12390933,0.51918757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.51727606,0.32707262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,1)$ }}}%
    \put(0.46482722,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{         }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_1_3_1_3.pdf}}%
    \put(0.40648485,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{              }}}%
  \end{picture}%
\endgroup%


==> figure_III_1_3_1_4.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_3_1_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{162.21298828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79106062)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_3_1_4.pdf}}%
    \put(0.6213351,0.72493014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,3)$}}}%
    \put(0.57898927,0.43475582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.32567227,0.33736565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.24571163,0.61708175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_1_3_1_4.pdf}}%
    \put(-0.00183858,0.02747246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(-0.00186628,0.15254252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.88287005,0.49428147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.88287005,0.34632785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_1_3_1_4.pdf}}%
  \end{picture}%
\endgroup%


==> figure_III_1_3_1_5.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_3_1_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{307.13827137bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48166423)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_3_1_5.pdf}}%
    \put(0.93813861,0.22166367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.93813861,0.33887472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.88604481,0.39096844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.76528039,0.38899505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.52033043,0.06603996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.51862491,0.16312428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.6909542,0.17798869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.64859492,0.34084811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.5703254,0.26731188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.79869519,0.22824153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_1_3_1_5.pdf}}%
    \put(0.35208333,0.46910915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.33963967,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{          }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_1_3_1_5.pdf}}%
  \end{picture}%
\endgroup%


==> figure_III_1_3_1_6.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_3_1_6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.78498955bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45338712)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_3_1_6.pdf}}%
    \put(0.44465096,0.23642965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.28943421,0.41375189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,3)$}}}%
    \put(0.29652745,0.23406528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.18635041,0.18488771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.11116137,0.36256646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,3)$}}}%
    \put(-0.00088575,0.03178396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_1_3_1_6.pdf}}%
    \put(0.96834747,0.44472396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Conic}}}%
    \put(0.53059274,0.07021958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{          }}}%
    \put(0.53059274,0.02340653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{            }}}%
    \put(0.57740579,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{         }}}%
  \end{picture}%
\endgroup%


==> figure_III_1_3_2_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_3_2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{140.7185791bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67566132)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_3_2_1.pdf}}%
    \put(0.58072345,0.65378699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.31283089,0.65091563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.47219411,0.42954281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.86497874,0.3979574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.5238724,0.08527659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,2,0)$}}}%
    \put(0.07968378,0.08671244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(-0.00215135,0.43815704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.27206114,0.32129487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_1_3_2_1.pdf}}%
    \put(0.43859581,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{    }}}%
  \end{picture}%
\endgroup%


==> figure_III_1_3_2_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_3_2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{353.26147461bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41416509)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_3_2_2.pdf}}%
    \put(0.41615485,0.23778407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(-0.00064273,0.04287889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.16920314,0.35992443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.31424733,0.36233777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.04249395,0.26043025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_1_3_2_2.pdf}}%
    \put(0.95966161,0.23778407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.54286403,0.04287889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.85775409,0.36233777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.57683321,0.24669379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_1_3_2_2.pdf}}%
    \put(0.63129294,0.30572248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.75584657,0.36233777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.81246186,0.23778407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.7218774,0.19249184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III_1_3_2_2.pdf}}%
    \put(0.25763204,0.40763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_III_1_3_2_2.pdf}}%
    \put(0.49541625,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{              }}}%
  \end{picture}%
\endgroup%


==> figure_III_1_3_2_3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_3_2_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{120.48994141bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86314247)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_3_2_3.pdf}}%
    \put(0.88173287,0.44532212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0.88173287,0.57811329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,1)$}}}%
    \put(0.73888125,0.76354901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.40958282,0.76522572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.50817342,0.0959028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,0)$}}}%
    \put(0.01724202,0.13111426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.01724202,0.46309218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(-0.0018844,0.68543309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_1_3_2_3.pdf}}%
    \put(0.5396945,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{             }}}%
  \end{picture}%
\endgroup%


==> figure_III_1_3_2_4.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_3_2_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.97502441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42512173)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_3_2_4.pdf}}%
    \put(0.41869279,0.22262704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.27253739,0.38959756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,3)$}}}%
    \put(0.27921655,0.2204007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.1754715,0.1740942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.1046719,0.34140028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,3)$}}}%
    \put(-0.00083404,0.02992845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_1_3_2_4.pdf}}%
    \put(0.9476548,0.22262704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.52812798,0.02992845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_1_3_2_4.pdf}}%
    \put(0.14697604,0.41876153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III_1_3_2_4.pdf}}%
    \put(0.06983575,0.22040084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
    \put(0.85225873,0.34162123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.75307835,0.34162123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.63185789,0.28652102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.57675768,0.23142075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.69330162,0.22040084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,1)$}}}%
    \put(0.77211173,0.2584703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,1)$}}}%
    \put(0.84123869,0.21483486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0.6449758,0.12989175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_III_1_3_2_4.pdf}}%
    \put(0.49961739,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{          }}}%
  \end{picture}%
\endgroup%


==> figure_III_1_3_2_5.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_3_2_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{350.77294922bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42918047)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_3_2_5.pdf}}%
    \put(0.17709912,0.4204052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,4)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_1_3_2_5.pdf}}%
    \put(0.79288207,0.22654768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.53670535,0.04812516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.53669254,0.10596311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.94583391,0.26399838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.94583391,0.19557812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_1_3_2_5.pdf}}%
    \put(0.75414716,0.32998825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.8586385,0.33011486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.59232888,0.20698151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III_1_3_2_5.pdf}}%
    \put(0.40987468,0.19557812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(-0.00064729,0.00172053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_III_1_3_2_5.pdf}}%
  \end{picture}%
\endgroup%


==> figure_III_1_3_2_6.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_3_2_6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{275.38254395bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31781004)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_3_2_6.pdf}}%
    \put(0.42262136,0.30369783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,4)$}}}%
    \put(0.42262136,0.14392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,2)$}}}%
    \put(0.25873304,0.3066324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,4)$}}}%
    \put(0.25726571,0.01744732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0)$}}}%
    \put(0.09924653,0.01818103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0)$}}}%
    \put(0.10071377,0.18015945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_1_3_2_6.pdf}}%
    \put(0.94553032,0.28917258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,4)$}}}%
    \put(0.94553032,0.12939475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,2)$}}}%
    \put(0.781642,0.29210715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,4)$}}}%
    \put(0.78017467,0.00292207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_1_3_2_6.pdf}}%
    \put(-0.00109932,0.1019381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu(C)$}}}%
  \end{picture}%
\endgroup%


==> figure_III_1_3_2_7.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_3_2_7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200.66869762bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52082996)%
    \put(0.59649196,0.33701589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_3_2_7.pdf}}%
    \put(1.0051257,0.04798239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.11809149,0.03801572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00150863,0.19748242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,2)$}}}%
    \put(0.51675855,0.21741577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.51675855,0.39681595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,2)$}}}%
    \put(-0.00150863,0.03801572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.25762496,0.39681595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_1_3_2_7.pdf}}%
  \end{picture}%
\endgroup%


==> figure_III_1_4_1_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_4_1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{307.13827323bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46837575)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_4_1_1.pdf}}%
    \put(0.93813861,0.2083752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.93813861,0.32558625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.88604481,0.37767998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.76528037,0.37570659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.52033041,0.05275149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.5186249,0.14983581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.69095418,0.16470022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.64859494,0.32755964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.57032539,0.25402341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.79869517,0.21495306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_1_4_1_1.pdf}}%
    \put(0.35208339,0.45582068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_1_4_1_1.pdf}}%
  \end{picture}%
\endgroup%


==> figure_III_1_4_1_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_4_1_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{329.61079041bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38992152)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_4_1_2.pdf}}%
    \put(0.89381416,0.30048216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.94235626,0.25194006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.94125359,0.17728806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.56075869,0.00775735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.5601457,0.12286322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.58968678,0.20548316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.67132737,0.26113407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.78373508,0.30354685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.78986447,0.21663623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,1)$}}}%
    \put(0.69400611,0.16748113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,1)$}}}%
    \put(0.70246706,0.10533426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.81082439,0.16257774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_1_4_1_2.pdf}}%
  \end{picture}%
\endgroup%


==> figure_III_1_4_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_1_4_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{137.12163086bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69338514)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_1_4_2.pdf}}%
    \put(0.86143689,0.40102968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.26976524,0.66504347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.55234076,0.670937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.55234076,0.08751354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,2,0)$}}}%
    \put(0.05643068,0.08751354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(-0.00220778,0.27697809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,1)$}}}%
    \put(0.12390933,0.51918757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.51727606,0.32707262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,1)$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_1_4_2.pdf}}%
    \put(0.40648485,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{       }}}%
  \end{picture}%
\endgroup%


==> figure_III_2_1_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_2_1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{537.58300781bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24863525)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_2_1_1.pdf}}%
    \put(-0.0004714,0.00115262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-1.1)} : $M \cong \p^1 \times \p^2$ ($e = 0$)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_2_1_1.pdf}}%
    \put(0.4116411,0.00113763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-1.2)} : $M = V_7$ $(e = u)$}}}%
    \put(0.25918417,0.15153769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.14013279,0.23338551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.00761647,0.06810404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.13410856,0.13507039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.58657547,0.15153769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.36477061,0.0457819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.46008338,0.21850409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_2_1_1.pdf}}%
    \put(0.97349247,0.15153773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(5,0,0)$}}}%
    \put(0.75027112,0.05480849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,5,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III_2_1_1.pdf}}%
    \put(0.82609472,0.23179964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.89908535,0.23338551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.78003397,0.18130053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.73289643,0.00113763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-1.3)} : $M = \mathbb{P}(\mcal{O} \oplus \mcal{O}(2))$ ($e = 2u$)}}}%
    \put(0.52704978,0.21850409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.37965203,0.15739253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.25918417,0.23338551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,2)$}}}%
    \put(0.00761647,0.12762968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,2)$}}}%
    \put(0.25918417,-0.01959863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.4079984,-0.02703934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> figure_III_2_1_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_2_1_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{603.63721597bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20646812)%
    \put(0.16082609,0.19323174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.16116082,0.11699334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0.08036965,0.05661837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,0)$}}}%
    \put(0.00935176,0.05695309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.07608597,0.19356642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.00721982,0.14094689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_2_1_2.pdf}}%
    \put(0.0792418,0.14128157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_2_1_2.pdf}}%
    \put(0.39342284,0.1895502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.33097232,0.18888084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.36812272,0.13727493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.45968781,0.12991177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.38016985,0.05702031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,2,0)$}}}%
    \put(0.27662157,0.05735503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.25754435,0.13928302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.32146816,0.11204037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_2_1_2.pdf}}%
    \put(0.61904841,0.05761614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,3,0)$}}}%
    \put(0.69856637,0.13050753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.52627747,0.05761614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.59159579,0.19061928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.6521809,0.19014595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.54615696,0.15701347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.91567382,0.20258745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,3)$}}}%
    \put(0.89687244,0.14525315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.84681949,0.12332811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.83202499,0.18053179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III_2_1_2.pdf}}%
    \put(0.76953407,0.06028782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.76952791,0.08586544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.97391594,0.15541837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.97391594,0.1251609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_III_2_1_2.pdf}}%
    \put(-0.00041982,0.02422255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-2.1)} : $\p^1 \times \p^1 \times \p^1$}}}%
    \put(0.28739889,0.02388782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-2.2)} : $\p^1 \times X_1$}}}%
    \put(0.54174449,0.02247549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-2.3)} : $\mathbb{P}(\mcal{O} \oplus \mcal{O}(1,1))$}}}%
    \put(0.7608754,0.02274995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-2.4)} : Blow-up of $\p^3$ along }}}%
    \put(0.58311218,-0.00365913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.83948366,0.00102649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{disjoint two lines}}}%
  \end{picture}%
\endgroup%


==> figure_III_2_1_3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_2_1_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{382.20518189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34295218)%
    \put(0.21380814,0.33489859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.11517666,0.33384143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.16762518,0.21680307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.31846397,0.24070841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.19287697,0.12558699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,2,0)$}}}%
    \put(0.02933761,0.12611564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(-0.00079207,0.25550893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.05619649,0.03963175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-3.1)} : $\p^1 \times X_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_2_1_3.pdf}}%
    \put(0.96936601,0.22845822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.63780158,0.0819401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.89944115,0.33311402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.65873273,0.23892381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_2_1_3.pdf}}%
    \put(0.70009083,0.28257316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.79478532,0.33311402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.8680444,0.25985498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.76338857,0.22845823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_2_1_3.pdf}}%
    \put(0.52735327,0.03446207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-3.2)} : Blow-up of $V_7$ along a line passing through $E$}}}%
    \put(0.86267428,1.27680106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.65933172\unitlength}\raggedright \end{minipage}}}%
    \put(0.37079188,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{            }}}%
  \end{picture}%
\endgroup%


==> figure_III_2_2_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_2_2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{590.12438245bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77223884)%
    \put(0.16971065,0.69259999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_2_2_1.pdf}}%
    \put(0.0174379,0.58654478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.01743028,0.62092395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.260626,0.71486092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.260626,0.67419157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_2_2_1.pdf}}%
    \put(0.14668642,0.75408564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.2087966,0.75416089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.05050081,0.68096976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_2_2_1.pdf}}%
    \put(0.01382976,0.53569182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.1)}  Blow-up of $V_7$ along a line not on $E$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III_2_2_1.pdf}}%
    \put(0.64736199,0.69521092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.37101839,0.58593042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_III_2_2_1.pdf}}%
    \put(0.49953125,0.76832679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.56053534,0.76832679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.39107954,0.65309689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_III_2_2_1.pdf}}%
    \put(0.62024907,0.74265854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.44401503,0.72910208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_III_2_2_1.pdf}}%
    \put(0.38259802,0.53499695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.2)} Blow-up of $V_7$ along a line on $E$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_III_2_2_1.pdf}}%
    \put(0.94535989,0.68230841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0)$}}}%
    \put(0.85771767,0.60562146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,-3)$}}}%
    \put(0.85737532,0.764473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3)$}}}%
    \put(0.76048957,0.68367783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-3,0)$}}}%
    \put(0.74097551,0.53543921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.3)} Blow-up of $Q$ along the extrema}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_III_2_2_1.pdf}}%
    \put(0.25376321,0.40349263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.14531149,0.47805318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.03815014,0.30715279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.13982362,0.38849149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.25376321,0.47805318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,2)$}}}%
    \put(0.02459368,0.38171326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure_III_2_2_1.pdf}}%
    \put(0.01313423,0.4621758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{conic in $\p^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure_III_2_2_1.pdf}}%
    \put(0.00868353,0.2588185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.4)} Blow-up of $\p^1 \times \p^2$ along a conic lying on the maximum}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure_III_2_2_1.pdf}}%
    \put(0.79070679,0.40634012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.73975756,0.46112275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.66457934,0.4607116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.6028906,0.40785521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.59180871,0.30959558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.70798932,0.41661875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure_III_2_2_1.pdf}}%
    \put(0.5876016,0.36529011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cubic}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figure_III_2_2_1.pdf}}%
    \put(0.60848513,0.25881842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.5)} Blow-up of $V_7$ along a cubic on the minimum}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figure_III_2_2_1.pdf}}%
    \put(0.24016736,0.13146452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(5,0,0)$}}}%
    \put(0.0368204,0.04334751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,5,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figure_III_2_2_1.pdf}}%
    \put(0.10589308,0.2045804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.17238504,0.20602507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.06393332,0.15857745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(-0.00042943,0.01704239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.6)} : Blow-up of $\mathbb{P}(\mcal{O} \oplus \mcal{O}(2))$ along a quartic on the plane}}}%
    \put(0.23121276,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{     }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figure_III_2_2_1.pdf}}%
    \put(0.00971069,0.10030931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{quartic}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figure_III_2_2_1.pdf}}%
  \end{picture}%
\endgroup%


==> figure_III_2_2_1_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_2_2_1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{502.07671105bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28970878)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_2_2_1_1.pdf}}%
    \put(0.28241889,0.19171165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.15494833,0.27934766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.01315999,0.10187181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.14890045,0.17367742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.28241889,0.27934766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,2)$}}}%
    \put(0.0130606,0.1661129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_2_2_1_1.pdf}}%
    \put(-0.00040846,0.26068591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{conic in $\p^2$}}}%
    \put(0.56722788,0.21282148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.38825149,0.08816769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.38890833,0.1360026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.67408678,0.24240063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.67408678,0.19118483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.5276465,0.28395154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.62376674,0.28511069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.42426718,0.21337835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_2_2_1_1.pdf}}%
    \put(0.35115527,0.02898197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.1)}  Blow-up of $M$ along a line on $Z_{\max}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III_2_2_1_1.pdf}}%
    \put(0.74879259,0.029625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.4)} Blow-up of $M$ along a conic on $Z_{\max}$}}}%
    \put(0.54542631,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{       }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_III_2_2_1_1.pdf}}%
  \end{picture}%
\endgroup%


==> figure_III_2_2_1_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_2_2_1_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{589.10367515bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18605492)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_2_2_1_2.pdf}}%
    \put(0.2474672,0.12595228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.1964297,0.18082983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.12112122,0.18041797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.07193554,0.14153495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.0482245,0.02904008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.16460641,0.13624872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_2_2_1_2.pdf}}%
    \put(0.26719788,0.0116687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.2)} Blow-up of $V_7$ along $E$}}}%
    \put(0.79631577,0.01401319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.5)} Blow-up of $V_7$ along a cubic }}}%
    \put(0.29304272,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{    }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_2_2_1_2.pdf}}%
    \put(0.51808195,0.01357987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.3)} Blow-up of $V_7$ along a conic}}}%
    \put(0.05442354,0.1057296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cubic}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III_2_2_1_2.pdf}}%
    \put(-0.00038127,0.05383485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Conic}}}%
  \end{picture}%
\endgroup%


==> figure_III_2_2_1_2_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_2_2_1_2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{130.36723633bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04344885)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_2_2_1_2_1.pdf}}%
    \put(0.88494042,0.64790887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0)$}}}%
    \put(0.48821632,0.30077519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,-3)$}}}%
    \put(0.48666665,1.01983767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3)$}}}%
    \put(0.04810067,0.65410774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-3,0)$}}}%
    \put(-0.00259184,0.11409326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.3)} Blow-up of $Q$ along the extrema}}}%
    \put(0.51477179,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
  \end{picture}%
\endgroup%


==> figure_III_2_2_1_3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_2_2_1_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.49748549bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49609204)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_2_2_1_3.pdf}}%
    \put(0.5318197,0.30022517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(5,0,0)$}}}%
    \put(0.08153403,0.10510129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,5,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_2_2_1_3.pdf}}%
    \put(0.23448659,0.46213087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.38172448,0.46532992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.14157212,0.36026326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(-0.00095092,0.04685199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.6)} : Blow-up of  $\mathbb{P}(\mcal{O} \oplus \mcal{O}(2))$ along a quartic on the plane}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_2_2_1_3.pdf}}%
    \put(0.02150308,0.23123588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{quartic}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III_2_2_1_3.pdf}}%
    \put(0.44096491,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   }}}%
  \end{picture}%
\endgroup%


==> figure_III_2_2_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_2_2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{607.3654541bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86781047)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_2_2_2.pdf}}%
    \put(0.19839439,0.73161828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,3,0)$}}}%
    \put(0.27742424,0.80406223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.1061929,0.73161828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.16027518,0.8636672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.2313235,0.86333457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.12595036,0.83040547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.00433175,0.6897213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.1)} : Blow-up of $\mathbb{P}(\mcal{O} \oplus \mcal{O}(1,1))$ along an elliptic curve on $Z_{\min}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_2_2_2.pdf}}%
    \put(0.06013702,0.79539181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{elliptic curve}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_2_2_2.pdf}}%
    \put(0.67225077,0.86274248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.61018361,0.86207722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.64710597,0.81078809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.738109,0.80347013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.65907915,0.7310261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,2,0)$}}}%
    \put(0.55616649,0.73135877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.53720639,0.81278386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.6007378,0.78570843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III_2_2_2.pdf}}%
    \put(0.4981482,0.69012077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.2)} : Blow-up of $\p^1 \times X_1$ along a curve of degree $(2,1)$ on $Z_{\min}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_III_2_2_2.pdf}}%
    \put(0.46096123,0.7751011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.4812519,0.76079776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,1)$-curve}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_III_2_2_2.pdf}}%
    \put(0.30152495,0.41888891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.32786824,0.39254563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.32726983,0.35203278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.12077927,0.26003026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.12044664,0.32249692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.13647827,0.36733396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.18078375,0.39753508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.2417862,0.42055209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.24511252,0.37338661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,1)$}}}%
    \put(0.19309125,0.34671066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,1)$}}}%
    \put(0.19768291,0.31298422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.25648729,0.34404964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_III_2_2_2.pdf}}%
    \put(0.00210164,0.22572016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.5)} : Blow-up of $Y$ along two lines on a same exceptional components }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_III_2_2_2.pdf}}%
    \put(0.17079231,0.59325711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0.17079231,0.64807153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.10107454,0.64840412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.14351799,0.5456252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,1,0)$}}}%
    \put(0.07366818,0.51429247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2,0)$}}}%
    \put(0.00021465,0.52087202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.04472899,0.6267177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(-0.00037383,0.58813381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.00291788,0.4753161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.3)} : $\p^1 \times X_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_III_2_2_2.pdf}}%
    \put(0.46868861,0.64457699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,4)$}}}%
    \put(0.46868861,0.57213297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,2)$}}}%
    \put(0.3943808,0.64590758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,4)$}}}%
    \put(0.39371555,0.51478962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0)$}}}%
    \put(0.32206886,0.51512228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0)$}}}%
    \put(0.32273412,0.58856407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure_III_2_2_2.pdf}}%
    \put(0.57186854,0.5109891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi = (1,0)$}}}%
    \put(0.25845994,0.47598987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.4)} : Blow-up of $\mcal{F}(3)$ along two curves of bidegree $(1,0)$ and $(0,1)$}}}%
    \put(0.64756899,1.45101376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43674868\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure_III_2_2_2.pdf}}%
    \put(0.96871735,0.34166558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.96871735,0.40093796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.94237409,0.42728117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.88130477,0.42628325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.75743617,0.26296832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.75657369,0.31206283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.84371878,0.3195796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.82229817,0.40193589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.78271807,0.36474939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.89820228,0.34499193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure_III_2_2_2.pdf}}%
    \put(0.53612553,0.22312587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.6)} Blow-up of $Y$ along a line on an exceptional divisor}}}%
    \put(0.2582973,0.18905333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.25862997,0.11328311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0.17833473,0.05327858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,0)$}}}%
    \put(0.10775277,0.05361125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.17407734,0.189386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.10563393,0.13708942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure_III_2_2_2.pdf}}%
    \put(0.17721381,0.13742209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figure_III_2_2_2.pdf}}%
    \put(0.00195967,0.02009029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.7)} : Blow-up of $\p^1 \times \p^1 \times \p^1$ along a curve of degree $(0,1,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figure_III_2_2_2.pdf}}%
    \put(0.0191732,0.16504371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{degree $(1,1)$-curve}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figure_III_2_2_2.pdf}}%
    \put(0.93767942,0.58228005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0.93767942,0.60862341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,1)$}}}%
    \put(0.90934033,0.64541043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.8440137,0.64574302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.86357222,0.51296179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,0)$}}}%
    \put(0.7661806,0.51994717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.7661806,0.5858053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figure_III_2_2_2.pdf}}%
    \put(0.79279304,0.47644072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.8)} : $\p^1 \times X_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figure_III_2_2_2.pdf}}%
    \put(0.76982954,0.12313483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.63625101,0.18273964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.70004657,0.18407023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.70004657,0.0523539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,2,0)$}}}%
    \put(0.58808761,0.0523539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.57484912,0.09512829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,1)$}}}%
    \put(0.60332189,0.14981054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.6921302,0.10643794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,1)$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figure_III_2_2_2.pdf}}%
    \put(0.57538738,0.01802563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.9)} : Blow-up of $\p^1 \times X_1$ along $t \times E$}}}%
    \put(0.4219896,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{          }}}%
  \end{picture}%
\endgroup%


==> figure_III_2_2_2_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_2_2_2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{440.09389005bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22968288)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_2_2_2_1.pdf}}%
    \put(0.20490845,0.04219891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,3,0)$}}}%
    \put(0.31397614,0.14217747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.07766293,0.04219891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.15230088,0.22443719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.25035335,0.22397814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.10492984,0.17853329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_2_2_2_1.pdf}}%
    \put(0.02203454,0.13032364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2)$-curve}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_2_2_2_1.pdf}}%
    \put(-0.00068789,0.09396776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,1)$-curve}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III_2_2_2_1.pdf}}%
    \put(0.36721146,0.02986379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.1)}}}}%
    \put(0.59573414,0.03116223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.2)}}}}%
    \put(0.83204735,0.03051295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.7)}}}}%
    \put(0.36007015,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{        }}}%
  \end{picture}%
\endgroup%


==> figure_III_2_2_2_1_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_2_2_2_1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{264.94836666bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40204851)%
    \put(0.58666981,0.38966807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.58743241,0.21597313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0.40336426,0.07841924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,0)$}}}%
    \put(0.24156277,0.07918185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.39360466,0.39043068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.23670554,0.27054643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_2_2_2_1_1.pdf}}%
    \put(0.40079467,0.27130904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_2_2_2_1_1.pdf}}%
    \put(-0.00095648,0.00233868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.7)} : Blow-up of $\p^1 \times \p^1 \times \p^1$ along a curve of degree $(0,1,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_2_2_2_1_1.pdf}}%
    \put(0.03850369,0.3346286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{degree $(1,1)$-curve}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III_2_2_2_1_1.pdf}}%
  \end{picture}%
\endgroup%


==> figure_III_2_2_2_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_2_2_2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{430.6871399bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43623961)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_2_2_2_2.pdf}}%
    \put(0.18974,0.4290926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.10221136,0.42815444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.15428017,0.35582526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.28261484,0.3455053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.17116503,0.24334297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,2,0)$}}}%
    \put(0.02603511,0.24381211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(-0.00070291,0.35863974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.08889064,0.32045732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_2_2_2_2.pdf}}%
    \put(0.26838658,0.39859083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,1)$-curve}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_2_2_2_2.pdf}}%
    \put(0.63553924,0.23405549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.9)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III_2_2_2_2.pdf}}%
    \put(0.78545907,0.19727492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,4)$}}}%
    \put(0.78545907,0.09511259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,2)$}}}%
    \put(0.68066842,0.19915135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,4)$}}}%
    \put(0.71621678,0.02220629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0)$}}}%
    \put(0.57869237,0.02068529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0)$}}}%
    \put(0.57963053,0.11828414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_III_2_2_2_2.pdf}}%
    \put(0.3655388,0.23737243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.3668656,0.22874829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.2)}}}}%
    \put(0.07895359,0.00253172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.8)}}}}%
    \put(0.3648754,0.00186838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.3)}}}}%
    \put(0.84716119,0.00253172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.4)} }}}%
    \put(0.57782417,-0.02334059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> figure_III_2_2_2_3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_2_2_2_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{483.46356622bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26569306)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_2_2_2_3.pdf}}%
    \put(0.55174499,0.23778104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.58483962,0.20468651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.5840879,0.1537911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.32467791,0.03821021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.32425998,0.11668579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.3444002,0.17301366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.40006027,0.21095466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.47669641,0.23987046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.48087525,0.18061738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,1)$}}}%
    \put(0.41552193,0.14710503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,1)$}}}%
    \put(0.42129034,0.10473518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.49516514,0.14376204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_2_2_2_3.pdf}}%
    \put(0.96070024,0.13984722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.96070024,0.21430986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.92760571,0.24740429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.85088554,0.24615062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.69527191,0.04098145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.69418842,0.10265789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.80366706,0.11210106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.77675674,0.21556353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.72703309,0.16884695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.87211359,0.14402605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_2_2_2_3.pdf}}%
    \put(0.38038616,0.00723448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.5)}}}}%
    \put(0.7622286,0.00166442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.6)}}}}%
    \put(0.34004629,-0.02462406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III_2_2_2_3.pdf}}%
  \end{picture}%
\endgroup%


==> figure_III_2_2_3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_2_2_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{556.01459952bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75349031)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_2_2_3.pdf}}%
    \put(0.22219112,0.65607979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0)$}}}%
    \put(0.12917229,0.57468834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,-3)$}}}%
    \put(0.12880894,0.74328493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3)$}}}%
    \put(0.02597957,0.65753322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-3,0)$}}}%
    \put(0.00599508,0.53035901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-3.1)} : Blow-up of $M$ along the conic $C$ ($M$ : {\bf (II-2-1.4)})}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_2_2_3.pdf}}%
    \put(0.07834996,0.72548236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_2_2_3.pdf}}%
    \put(0.77302282,0.74613748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.80179906,0.71736125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.80114538,0.67310683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.57558435,0.5726074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.575221,0.64084318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.59273324,0.68982116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.64113056,0.72281151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.70776689,0.74795426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.7114004,0.6964328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,1)$}}}%
    \put(0.65457472,0.66729319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,1)$}}}%
    \put(0.65959046,0.63045193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.72382572,0.66438641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III_2_2_3.pdf}}%
    \put(0.46912288,0.53004155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-3.2)} : Blow-up of $Y$ along two lines on a same exceptional components }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_III_2_2_3.pdf}}%
    \put(-0.00035724,0.23550266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-3.3)} Blow-up of $Y$ along a line on an exceptional divisor}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_III_2_2_3.pdf}}%
    \put(0.73073125,0.38250887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.63531872,0.49150979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,3)$}}}%
    \put(0.63967898,0.38105548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.57195257,0.35082587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.52573346,0.4600459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,3)$}}}%
    \put(0.43687313,0.2777868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.41052354,0.21347605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_III_2_2_3.pdf}}%
    \put(0.75583819,0.21347605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.46225749,0.23444384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-3.4)} : Blow-up of $M$ along two curves on the exceptional curves}}}%
    \put(0.5460445,0.20922812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{($M$ : blow-up of $\p^3$ along a line)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_III_2_2_3.pdf}}%
    \put(0.31986048,0.14206442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.17394528,0.20717405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.24363269,0.20862753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.24363269,0.0647465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,2,0)$}}}%
    \put(0.12133374,0.0647465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.10687261,0.11147133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,1)$}}}%
    \put(0.13797495,0.17120377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.2349852,0.12382549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,1)$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_III_2_2_3.pdf}}%
    \put(-0.00045578,0.02325097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-3.5)} : Blow-up of $\p^1 \times X_1$ along $t \times E$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure_III_2_2_3.pdf}}%
    \put(0.23643863,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{         }}}%
  \end{picture}%
\endgroup%


==> figure_III_2_2_3_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_2_2_3_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{473.59787287bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44975611)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_2_2_3_1.pdf}}%
    \put(-0.0003557,0.17632816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Conic}}}%
    \put(0.33443925,0.22556389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.01980242,0.11697272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.27438845,0.29554485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.08073412,0.23461322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.11411113,0.26983927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.18992861,0.29554485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.23879468,0.23581971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.15433484,0.2104818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_2_2_3_1.pdf}}%
    \put(0.97575871,0.37963502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_2_2_3_1.pdf}}%
    \put(0.45048108,0.25465384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-3.1)}}}}%
    \put(0.74609052,0.25465384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-3.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III_2_2_3_1.pdf}}%
    \put(0.45108441,0.00127432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-3.3)}}}}%
        \put(0.72841205,0.00861507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-3.4)}}}}%
    \put(0.43038947,-0.03240837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> figure_III_2_2_3_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_2_2_3_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{137.12163086bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72255614)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_2_2_3_2.pdf}}%
    \put(0.86143689,0.43020122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.26976524,0.6942143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.55234076,0.700108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.55234076,0.11668473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,2,0)$}}}%
    \put(0.05643068,0.11668473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(-0.00220778,0.30614927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,1)$}}}%
    \put(0.12390915,0.54835839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.51727606,0.35624415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,1)$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_2_2_3_2.pdf}}%
    \put(0.40648485,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{    }}}%
  \end{picture}%
\endgroup%


==> figure_III_total.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_III_total.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{777.96729561bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.40048824)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_III_total.pdf}}%
    \put(0.00083193,1.23912664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-1-1.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_III_total.pdf}}%
    \put(0.18140379,1.23717117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-1-2.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_III_total.pdf}}%
    \put(0.36657383,1.24026655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-1-2.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_III_total.pdf}}%
    \put(0.54652997,1.24026655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_III_total.pdf}}%
    \put(0.69563651,1.24026655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-1.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_III_total.pdf}}%
    \put(0.83445981,1.24026655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-1.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_III_total.pdf}}%
    \put(0.00083193,1.0694537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-1.3)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_III_total.pdf}}%
    \put(0.18140379,1.06918764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-1.4)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_III_total.pdf}}%
    \put(0.36657383,1.07059361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-1.5)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure_III_total.pdf}}%
    \put(0.54652997,1.07059361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-1.6)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure_III_total.pdf}}%
    \put(0.69049491,1.07059361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-2.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure_III_total.pdf}}%
    \put(0.83445981,1.07059361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-2.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure_III_total.pdf}}%
    \put(0.18078808,0.90492236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-2.4)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figure_III_total.pdf}}%
    \put(0.36698444,0.9059611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-2.5)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figure_III_total.pdf}}%
    \put(0.00083193,0.90492236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-2.3)} }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figure_III_total.pdf}}%
    \put(0.54584199,0.90492236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-2.6)}}}}%
    \put(0.68943964,0.90602411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-3-2.7)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figure_III_total.pdf}}%
    \put(0.83377183,0.90492236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-4-1.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figure_III_total.pdf}}%
    \put(0.00083193,0.74553262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-4-1.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figure_III_total.pdf}}%
    \put(0.18078808,0.74553262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-4-2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figure_III_total.pdf}}%
    \put(0.36588584,0.74553262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-1.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figure_III_total.pdf}}%
    \put(0.54584199,0.74553262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-1.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figure_III_total.pdf}}%
    \put(0.68980691,0.74553262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-1.3)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figure_III_total.pdf}}%
    \put(0.83377183,0.74553262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-2.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figure_III_total.pdf}}%
    \put(0.00083193,0.60120041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-2.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figure_III_total.pdf}}%
    \put(0.18042082,0.60266946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-2.3)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{figure_III_total.pdf}}%
    \put(0.36588584,0.6015677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-2.4)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{figure_III_total.pdf}}%
    \put(0.54584199,0.6015677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-3.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{figure_III_total.pdf}}%
    \put(0.68980691,0.6015677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-3.2)}}}}%
    \put(0.83377183,0.6015677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-4.k), k=2 $\sim$ 8}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{figure_III_total.pdf}}%
    \put(0.86462145,0.68383337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_k$}}}%
    \put(0.86462145,0.63241733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{figure_III_total.pdf}}%
    \put(0.00083193,0.44217797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{figure_III_total.pdf}}%
    \put(0.18078808,0.44217797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.2)}}}}%
    \put(0.36588584,0.44217797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.3)}}}}%
    \put(0.54584199,0.44217797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.4)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{figure_III_total.pdf}}%
    \put(0.69080658,0.44382477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.5)}}}}%
    \put(0.83377183,0.44217797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-1.6)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{figure_III_total.pdf}}%
    \put(0.00119919,0.30996531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{figure_III_total.pdf}}%
    \put(0.18078808,0.30849626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{figure_III_total.pdf}}%
    \put(0.36588584,0.30849626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.3)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{figure_III_total.pdf}}%
    \put(0.54584199,0.30849626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.4)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{figure_III_total.pdf}}%
    \put(0.68980691,0.30849626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.5)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{figure_III_total.pdf}}%
    \put(0.83377183,0.30849626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.6)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{figure_III_total.pdf}}%
    \put(0.00083193,0.17481455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.7)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{figure_III_total.pdf}}%
    \put(0.18078808,0.17481455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.8)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{figure_III_total.pdf}}%
    \put(0.36588584,0.17481455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-2.9)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{figure_III_total.pdf}}%
    \put(0.54538005,0.17426637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-3.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{figure_III_total.pdf}}%
    \put(0.68980691,0.17481455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-3.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{figure_III_total.pdf}}%
    \put(0.83377183,0.17481455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-3.3)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{figure_III_total.pdf}}%
    \put(0.00083193,0.02570802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-3.4)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{figure_III_total.pdf}}%
    \put(0.18078808,0.02570802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2-3.5)}}}}%
    \put(0.30418658,0.01028321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{    }}}%
    \put(0.30418658,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{    }}}%
  \end{picture}%
\endgroup%


==> figure_II_1_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{146.59867554bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89420293)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_1_1.pdf}}%
    \put(0.77467407,0.37873148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.49851705,0.77616303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,4)$}}}%
    \put(0.12781681,0.06895253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_1_1.pdf}}%
    \put(-0.00309758,0.00721437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.92653732,0.46720811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.42134236,0.8627075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
  \end{picture}%
\endgroup%


==> figure_II_2_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.5470459bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37029318)%
    \put(0.10980094,0.22272394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.06072685,0.21290913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.02146758,0.27179797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_2_1.pdf}}%
    \put(0.21776393,0.3405017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,4)$}}}%
    \put(0.21776393,0.2325387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,2)$}}}%
    \put(0.10702339,0.34248461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,4)$}}}%
    \put(0.10603193,0.14708012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0)$}}}%
    \put(-0.00074282,0.14757589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0)$}}}%
    \put(0.00024864,0.25702591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2)$}}}%
    \put(0.59272334,0.24709984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.51894933,0.32642465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.41009195,0.32582931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.32076722,0.24929362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.30472074,0.10701465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.4729492,0.26198316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.07709047,0.09234214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi = (1,0)$}}}%
    \put(0.45496095,0.09234214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi = (1,1,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_2_1.pdf}}%
    \put(0.79921713,0.09136234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi = (1,0,1)$}}}%
    \put(0.13479991,0.06320823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_2_1.pdf}}%
    \put(0.95288384,0.3459546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.95337962,0.23303436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0.833716,0.14361007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,0)$}}}%
    \put(0.72852803,0.14410584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.82737123,0.34645031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.72537033,0.26851303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_II_2_1.pdf}}%
    \put(0.83204549,0.26900874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_II_2_1.pdf}}%
    \put(0.12281189,0.03123052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.48468984,0.0317263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.84904638,0.02974332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_II_2_1.pdf}}%
  \end{picture}%
\endgroup%


==> figure_II_2_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{328.07187805bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49768184)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_2_2.pdf}}%
    \put(0.24908742,0.42230446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.13418132,0.42107286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.20253636,0.32612028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0.37101193,0.3125724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.22470252,0.17845553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,2,0)$}}}%
    \put(0.03417845,0.1790714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(-0.00092277,0.32981515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.11669412,0.27968992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_2_2.pdf}}%
    \put(0.14929783,0.04530495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) ~$\p^1 \times F_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_2_2.pdf}}%
    \put(0.76672472,0.12252594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,-3)$}}}%
    \put(0.76672472,0.48829937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3)$}}}%
    \put(0.95427831,0.30161163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0)$}}}%
    \put(0.539735,0.30161163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-3,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_II_2_2.pdf}}%
    \put(0.63232945,0.04587067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) ~Blow-up of $Q$ along a conic}}}%
    \put(0.84663193,0.42397898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2)$}}}%
    \put(0.84847937,0.19243383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,-2)$}}}%
    \put(0.65942514,0.42274738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1,2)$}}}%
    \put(0.63417693,0.19304971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1,-2)$}}}%
  \end{picture}%
\endgroup%


==> figure_II_3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.34863281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43846843)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_3.pdf}}%
    \put(0.4171143,0.24268527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.27150992,0.40902623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,3)$}}}%
    \put(0.27816389,0.24046732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.17480997,0.19433533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.10427728,0.36101066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,3)$}}}%
    \put(-0.00083089,0.05071309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.08808822,0.00282195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) ~Blow-up of $\p^3$ along a line }}}%
    \put(0.2452284,0.11970393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_3.pdf}}%
    \put(0.83141321,0.40902623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,3)$}}}%
    \put(0.81256027,0.27983666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.69978008,0.23647723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.66418051,0.36101066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,3)$}}}%
    \put(0.5942052,0.00226753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) ~Blow-up of $\p^3$ along disjoint two lines }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_3.pdf}}%
    \put(0.55396778,0.09850855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.55395545,0.15419145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.94785214,0.3063383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.94785214,0.24046732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_II_3.pdf}}%
  \end{picture}%
\endgroup%


==> figure_II_3_blow_up.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_3_blow_up.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{355.90463977bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27647848)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_3_blow_up.pdf}}%
    \put(0.92260042,0.01461066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{-2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_3_blow_up.pdf}}%
    \put(0.92260042,0.25062886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_3_blow_up.pdf}}%
    \put(0.94507834,0.1719561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0.94507834,0.08204445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_{-1}$}}}%
  \end{picture}%
\endgroup%


==> figure_II_4_1_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.24747314bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43927891)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_1_1.pdf}}%
    \put(-0.00086188,0.00235211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$ : blow-up of $\p^3$ along two disjoint lines}}}%
    \put(0.90035515,0.35534898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.94590708,0.30979705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.94487234,0.23974358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.58781576,0.08065588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.58724055,0.18867122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.61496192,0.26620187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.69157352,0.31842471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.7970569,0.35822489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.8028087,0.27666785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,1)$}}}%
    \put(0.7128552,0.23054075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,1)$}}}%
    \put(0.72079498,0.1722221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.82247754,0.22593933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0.62788183,0.00332645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$ : blow-up of $Y$ along $C_1$ and $C_2$}}}%
  \end{picture}%
\endgroup%


==> figure_II_4_1_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_1_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{132.33945313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9682783)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_1_2.pdf}}%
    \put(0.78384297,0.52039916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0.78384297,0.77196725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.46387667,0.77349382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.65866882,0.30179499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,1,0)$}}}%
    \put(0.3380965,0.15799494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2,0)$}}}%
    \put(0.00098513,0.18819147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.20528153,0.67396506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(-0.00171567,0.49688619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
  \end{picture}%
\endgroup%


==> figure_II_4_1_22.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_1_22.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.94904785bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53542639)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_1_22.pdf}}%
    \put(0.39986226,0.43491416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,4)$}}}%
    \put(0.39986226,0.23667035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,2)$}}}%
    \put(0.19651837,0.43855522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,4)$}}}%
    \put(0.19469779,0.07974979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0)$}}}%
    \put(-0.00136398,0.08066014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0)$}}}%
    \put(0.00045649,0.28163433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_1_22.pdf}}%
    \put(0.47195088,0.52502493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_4_1_22.pdf}}%
    \put(0.30975149,0.00238257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_II_4_1_22.pdf}}%
    \put(0.77233038,0.06934965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi = (1,0)$}}}%
  \end{picture}%
\endgroup%


==> figure_II_4_1_222.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_1_222.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{307.13828544bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46837573)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_1_222.pdf}}%
    \put(0.93813861,0.20837519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0.93813861,0.32558624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.88604482,0.37767996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.7652804,0.37570657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.52033043,0.05275149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.51862488,0.14983581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.69095419,0.16470022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.64859491,0.32755963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.57032536,0.2540234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.79869514,0.21495305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_1_222.pdf}}%
    \put(0.35208338,0.45582066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
  \end{picture}%
\endgroup%


==> figure_II_4_2_1_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_2_1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{297.07102661bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39047893)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_2_1_1.pdf}}%
    \put(0.24160198,0.38270774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3)$}}}%
    \put(0.44357388,0.19420072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0)$}}}%
    \put(0.24160198,0.00203155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,-3)$}}}%
    \put(-0.0007643,0.19420072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-3,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_2_1_1.pdf}}%
    \put(0.95753462,0.19149083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0)$}}}%
    \put(0.62091476,0.19515288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-2,0)$}}}%
    \put(0.95753462,0.12782892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,-1)$}}}%
    \put(0.62091476,0.2624766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-2,1)$}}}%
  \end{picture}%
\endgroup%


==> figure_II_4_2_1_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_2_1_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.17294922bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26351815)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_2_1_2.pdf}}%
    \put(0.35602064,0.08833376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{projection}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_2_1_2.pdf}}%
    \put(0.66571615,0.09052183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{blow-up along $C$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_4_2_1_2.pdf}}%
    \put(0.18816779,0.25710847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu(C)$}}}%
    \put(0.2325909,0.10162761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(-0.00063039,0.0127814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.09932159,0.22379114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_II_4_2_1_2.pdf}}%
    \put(0.49912951,0.22379114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2)$}}}%
    \put(0.48802374,0.00167563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,-2)$}}}%
    \put(0.61018727,0.00167563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,-2)$}}}%
    \put(0.61018727,0.22379114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2)$}}}%
  \end{picture}%
\endgroup%


==> figure_II_4_2_2_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_2_2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{120.48994141bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79792072)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_2_2_1.pdf}}%
    \put(0.88173287,0.38010037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0.88173287,0.51289154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,1)$}}}%
    \put(0.73888125,0.69832726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.40958282,0.70000397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.50817342,0.03068105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2,0)$}}}%
    \put(0.01724202,0.06589251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0.01724202,0.39787043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_2_2_1.pdf}}%
    \put(-0.0018844,0.62021134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_4_2_2_1.pdf}}%
  \end{picture}%
\endgroup%


==> figure_II_4_2_2_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_2_2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{275.38254395bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37724334)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_2_2_2.pdf}}%
    \put(0.42262136,0.36313113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,4)$}}}%
    \put(0.42262136,0.20335331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,2)$}}}%
    \put(0.25873304,0.36606571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,4)$}}}%
    \put(0.25726571,0.07688062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0)$}}}%
    \put(0.09924653,0.07761433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0)$}}}%
    \put(0.10071377,0.23959276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_2_2_2.pdf}}%
    \put(0.94553032,0.34860589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,4)$}}}%
    \put(0.94553032,0.18882806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,2)$}}}%
    \put(0.781642,0.35154046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,4)$}}}%
    \put(0.78017467,0.06235538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_4_2_2_2.pdf}}%
    \put(-0.00109932,0.16137149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu(C)$}}}%
    \put(0.4661971,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{     }}}%
  \end{picture}%
\endgroup%


==> figure_II_4_2_3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_2_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{350.77294617bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42918047)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_2_3.pdf}}%
    \put(0.17709913,0.42040521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,4)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_2_3.pdf}}%
    \put(0.79288208,0.22654761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_4_2_3.pdf}}%
    \put(0.53670536,0.04812516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,0)$}}}%
    \put(0.53669255,0.10596312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0.94583391,0.26399838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.94583391,0.19557806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_II_4_2_3.pdf}}%
    \put(0.75414717,0.32998825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.85863851,0.33011486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.59232889,0.20698144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_II_4_2_3.pdf}}%
    \put(0.40987468,0.19557806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(-0.00064729,0.00172053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.40987468,-0.00968286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.39847129,-0.04389302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> figure_II_4_2_4.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_2_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{553.26147461bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27364536)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_2_4.pdf}}%
    \put(0.11813602,0.26808176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,4)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_2_4.pdf}}%
    \put(0.2657179,0.12553925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(-0.00041039,0.00109083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_4_2_4.pdf}}%
    \put(0.63444047,0.12553925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.3683122,0.00109083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_II_4_2_4.pdf}}%
    \put(0.47676002,0.20352672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.56937179,0.20506765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.39585528,0.13999896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_II_4_2_4.pdf}}%
    \put(0.97424364,0.1327691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.70811536,0.00832069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_II_4_2_4.pdf}}%
    \put(0.81656318,0.21075657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.88163187,0.21075657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.70088551,0.08784904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,3,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_II_4_2_4.pdf}}%
    \put(0.94532422,0.18337809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,0,1)$}}}%
    \put(0.75734801,0.16891838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_II_4_2_4.pdf}}%
    \put(0.62721062,-0.01182794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> figure_II_4_2_5.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_2_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.97502441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48022194)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_2_5.pdf}}%
    \put(0.41869279,0.27772732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.27253739,0.44469777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,3)$}}}%
    \put(0.27921655,0.27550091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.1754715,0.22919441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0.1046719,0.39650049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,3)$}}}%
    \put(-0.00083404,0.08502866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.07240512,0.02995805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) $Y$ : ~Blow-up of $\p^3$ along a line }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_2_5.pdf}}%
    \put(0.9476548,0.27772732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.52812798,0.08502866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.60136713,0.02995805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) $M$ : blow-up of $Y$ along $C_1$ and $C_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_4_2_5.pdf}}%
    \put(0.14697604,0.47386174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_II_4_2_5.pdf}}%
    \put(0.06983575,0.27550105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
    \put(0.36737688,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{    }}}%
    \put(0.85225873,0.39672144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.75307835,0.39672144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.63185789,0.34162123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.57675768,0.28652102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.69330162,0.27550105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,1)$}}}%
    \put(0.7721117,0.31357051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,1)$}}}%
    \put(0.84123869,0.26993507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,0)$}}}%
    \put(0.6449758,0.18499196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_II_4_2_5.pdf}}%
  \end{picture}%
\endgroup%


==> figure_II_4_2_6.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_II_4_2_6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{353.2614769bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48210343)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_II_4_2_6.pdf}}%
    \put(0.41615484,0.30572248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(-0.00064273,0.11081724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.16920313,0.42786278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0,2)$}}}%
    \put(0.31424733,0.43027611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.04249395,0.3283686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0.40483179,0.09058446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_II_4_2_6.pdf}}%
    \put(0.06446278,0.05420195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) $V_7$: Blow-up of $\p^3$ at a point}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_II_4_2_6.pdf}}%
    \put(0.95966161,0.30572248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4,0,0)$}}}%
    \put(0.54286403,0.11081724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,4,0)$}}}%
    \put(0.85775409,0.43027611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,0,2)$}}}%
    \put(0.5768332,0.3146322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,2,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_II_4_2_6.pdf}}%
    \put(0.63129294,0.37366083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,2)$}}}%
    \put(0.75584657,0.43027611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,2)$}}}%
    \put(0.81246185,0.30572248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0,0)$}}}%
    \put(0.72187739,0.26043025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,1,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_II_4_2_6.pdf}}%
    \put(0.25763204,0.47556834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.63129294,0.05661529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) $M$ : Blow-up of $V_7$ along $C$}}}%
    \put(0.3482165,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{     }}}%
  \end{picture}%
\endgroup%


==> figure_summary.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_summary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{670.50811768bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89484373)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_summary.pdf}}%
    \put(0.08648104,0.70226301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (I-1)}}}}%
    \put(0.23997937,0.70394375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1.1)}}}}%
    \put(0.40105125,0.70394375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1-2)}}}}%
    \put(0.56808875,0.70394375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-1.3)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_summary.pdf}}%
    \put(0.6993325,0.70394375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2.1)}}}}%
    \put(0.8902325,0.70394375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (II-2.2)}}}}%
    \put(0.97971687,0.90080934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04175938\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_summary.pdf}}%
    \put(0.0789075,0.44742188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (III.1)}}}}%
    \put(0.30560125,0.44742188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (III.2)}}}}%
    \put(0.46667312,0.44742188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (III.3)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_summary.pdf}}%
    \put(0.62110358,0.44574113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-1-1.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_summary.pdf}}%
    \put(0.78217546,0.44574113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-1-1.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_summary.pdf}}%
    \put(0.92006062,0.44742188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-1-1.3)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_summary.pdf}}%
    \put(0.07294187,0.238625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-1-2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_summary.pdf}}%
    \put(0.26384187,0.238625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-2-1.1)}}}}%
    \put(0.4129825,0.238625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-2-1.2)}}}}%
    \put(0.34736062,0.34004063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_summary.pdf}}%
    \put(0.532295,0.238625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-2-2.1)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure_summary.pdf}}%
    \put(0.6993325,0.238625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-2-2.2)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure_summary.pdf}}%
    \put(0.87830125,0.238625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-2-3)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure_summary.pdf}}%
    \put(0.09680437,0.0238625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-2-4)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure_summary.pdf}}%
    \put(0.3175325,0.0238625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-2-5)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figure_summary.pdf}}%
    \put(0.55019187,0.0238625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\bf (IV-2-6)}}}}%
    \put(0.29963562,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{     }}}%
  \end{picture}%
\endgroup%

